An improved bound on the treewidth of planar graphs excluding a grid minor

We show that every planar graph with no $t \times t$ grid minor has treewidth at most $4t +4$. This improves on the previously best known bound of $\frac{9}{2}t - \frac{11}{2}$, due to Gu and Tamaki (2012), and is within a factor $2$ of optimal. A key step in the proof is showing the following result, which might be of independent interest: Every $2$-connected plane graph $G$ with radius $d$ and faces of size at most $k$ has a tree-decomposition of width at most $\max\{3d+ k+5, 2d+2k+1\}$ such that the vertex set of every face of $G$ is contained in some bag.

==> Images/face.tex <==
\begin{tikzpicture}[
    every node/.style={draw=none, fill=white, inner sep=2pt},
  vertex/.style={
    circle,
    draw,
    fill=black,
    inner sep=2pt
  }, svertex/.style={
    rectangle,
    draw,
    fill=white,
    inner sep=2pt
  }
]

  % Colorblind friendly
  \definecolor{col1}{HTML}{F59E0B}
  \definecolor{col2}{HTML}{2563EB}
  \definecolor{col3}{HTML}{2e8b57}
  
    
  % Outer cycle vertices
  \node[vertex, label=90:$p(F)$] (v1) at (90:2cm)  {};
  \node[vertex] (v2) at (18:2cm)  {};
  \node[vertex] (v3) at (-54:2cm) {};
  \node[vertex, label=-90:$o(F)$] (v4) at (-126:2cm) {};
  \node[vertex] (v5) at (162:2cm) {};

  % Center vertex
  \node[vertex] (c) at (0,0) {};

  % Dual vertices
  \node[svertex] (f12) at (54:1.05cm)  {};
  \node[svertex, label=-90:$u$] (f23) at (-18:1.05cm)  {};
  \node[svertex] (f34) at (-90:1.05cm)  {};
  \node[svertex] (f45) at (-162:1.05cm) {};
  \node[svertex] (f51) at (126:1.05cm)  {};

  % Outer 5-cycle
  \draw[very thick] (v5) -- (v1) -- (v2) -- (v3) -- (v4);
  \draw (v4) -- (v5);

  % Other part of the spanning tree
  \draw[very thick] (v3) -- ++(-54:1cm) node[draw=none, label=70:$T'$]{};
  
  % Center connected to all outer vertices
  \draw[very thick] (c) -- (v1);
  \draw (c) -- (v2)
        (c) -- (v3)
        (c) -- (v4)
        (c) -- (v5);
  
  % Dual tree with the same dash-dot pattern as in the other figures 
  \begin{scope}[every path/.style = {dash pattern=on 1pt off 1pt on 2pt off 1pt}]
    \draw (f12) -- (f23) -- (f34);
    \draw (f34) -- node[pos=0.3, solid, svertex] (x+) {} (f45);
    \draw (f45) -- (f51);
    \draw (f45) --++(-155:1.25cm) node[draw=none, label=$T^+$] {};
  \end{scope}

  % Labels
  \draw[<-] (x+) to[bend right] ++(-65:1.5cm) node {$x^+(F)$};
  %   
  \draw[<-] (c)[xshift=0.1cm] to[bend left] (45:2.5cm) node {$c(F)$};
  %
  \draw[<-] (1.25, -0.25) to (2.5, -0.25) node[anchor = west] {in \textcolor{col1}{orange}, the face $F'(u)$ of $G'$};
  %
  \draw (2.5cm, 0.9cm) node[anchor = west] (lvo) {in \textcolor{col2}{blue} or \textcolor{col1}{orange}, the face $F$ of $G_0$, that is equal to $F(u)$};
  \draw[<-] (28:1.5cm) to[bend left] (lvo.180);
  \draw[<-] (8:1.5cm) to[bend right] (lvo.180);
  
  \draw[<-] (1.5, -1) to (2.5, -1) node[anchor = west] {in \textcolor{col3}{green}, the $p(F)$--$o(F)$ path whose vertex set defines $\alpha(u)$};
  
  \begin{scope}[on background layer]
    \fill[col2] (v1.center) -- (v2.center) -- (v3.center) -- (v4.center) -- (v5.center) -- cycle;
    \fill[col1] (v2.center) -- (c.center) -- (v3.center) -- cycle;
    \draw[line width = 0.35cm, line join=round, line cap=round, color = col3] (v1.center) -- (v2.center) -- (v3.center) -- (v4.center); 
  \end{scope}
\end{tikzpicture}
